Beyond Concept Bottleneck Models: How to Make Black Boxes Intervenable?

Recently, interpretable machine learning has re-explored concept bottleneck models (CBM). An advantage of this model class is the user's ability to intervene on predicted concept values, affecting the downstream output. In this work, we introduce a method to perform such concept-based interventions on pretrained neural networks, which are not interpretable by design, only given a small validation set with concept labels. Furthermore, we formalise the notion of intervenability as a measure of the effectiveness of concept-based interventions and leverage this definition to fine-tune black boxes. Empirically, we explore the intervenability of black-box classifiers on synthetic tabular and natural image benchmarks. We focus on backbone architectures of varying complexity, from simple, fully connected neural nets to Stable Diffusion. We demonstrate that the proposed fine-tuning improves intervention effectiveness and often yields better-calibrated predictions. To showcase the practical utility of our techniques, we apply them to deep chest X-ray classifiers and show that fine-tuned black boxes are more intervenable than CBMs. Lastly, we establish that our methods are still effective under vision-language-model-based concept annotations, alleviating the need for a human-annotated validation set.

==> examples/example_small_tikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,10560); %set diagram left start at 0, and has height of 10560


%Straight Lines [id:da18818244272964935] 
\draw [color={rgb, 255:red, 231; green, 182; blue, 142 }  ,draw opacity=1 ][line width=1.5]    (81.82,10186.55) -- (81.82,10212.63) ;
\draw [shift={(81.82,10216.63)}, rotate = 270] [fill={rgb, 255:red, 231; green, 182; blue, 142 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Image [id:dp5414213908013992] 
\draw (239.31,10130.96) node  {\includegraphics[width=15.61pt,height=15.61pt]{examples/1F9A6_color.png}};
%Image [id:dp07620279765029925] 
\draw (240.83,10145.49) node  {\includegraphics[width=12.67pt,height=12.67pt]{examples/1F43B_color.png}};

%Image [id:dp05751141911751356] 
\draw (88.41,10225.49) node  {\includegraphics[width=13.29pt,height=13.29pt]{examples/1F479_color.png}};
%Image [id:dp1636552258221564] 
\draw (87.89,10239.2) node  {\includegraphics[width=13.45pt,height=13.45pt]{examples/1F47C_color.png}};
%Image [id:dp36549212336536074] 
\draw (87.79,10252.99) node  {\includegraphics[width=9.58pt,height=9.58pt]{examples/1F4AA_color.png}};
%Image [id:dp6938666171468698] 
\draw (88.93,10267.13) node  {\includegraphics[width=10.66pt,height=10.66pt]{examples/1F6B6_color.png}};
%Image [id:dp7871975249816038] 
\draw (179.1,10224.67) node  {\includegraphics[width=13.29pt,height=13.29pt]{examples/1F479_color.png}};
%Image [id:dp43103162077788326] 
\draw (178.58,10238.37) node  {\includegraphics[width=13.45pt,height=13.45pt]{examples/1F47C_color.png}};
%Image [id:dp056152789424084304] 
\draw (178.48,10252.17) node  {\includegraphics[width=9.58pt,height=9.58pt]{examples/1F4AA_color.png}};
%Image [id:dp3236376673789618] 
\draw (179.61,10266.31) node  {\includegraphics[width=10.66pt,height=10.66pt]{examples/1F6B6_color.png}};
%Straight Lines [id:da4233376469883816] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (233.33,10247.75) -- (278.77,10247.75) ;
\draw [shift={(282.77,10247.75)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da0003419057535037906] 
\draw [line width=1.5]    (293.69,10247.41) .. controls (311.45,10239.58) and (307.59,10221.46) .. (270.84,10204.26) ;
\draw [shift={(267.33,10202.67)}, rotate = 23.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Image [id:dp3742243307974312] 
\draw (242.91,10175.12) node  {\includegraphics[width=15.61pt,height=15.61pt]{examples/1F9A6_color.png}};
%Image [id:dp9932300166145592] 
\draw (244.1,10189.31) node  {\includegraphics[width=12.67pt,height=12.67pt]{examples/1F43B_color.png}};

%Curve Lines [id:da13914476597831993] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (109.33,10283.67) .. controls (184.19,10295.49) and (125.49,10300.84) .. (194.75,10281.25) ;
\draw [shift={(198,10280.33)}, rotate = 164.46] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Curve Lines [id:da2317571357524344] 
\draw [line width=1.5]    (192.36,10110.75) .. controls (243.59,10110.99) and (240.72,10106.74) .. (258.94,10124.36) ;
\draw [shift={(261.67,10127)}, rotate = 224.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
%Image [id:dp8053693622947683] 
\draw (129.29,10144) node  {\includegraphics[width=97.54pt,height=65.06pt]{examples/grizzly+bear_10043.jpg}};

% Text Node
\draw (224.26,10102.26) node  [font=\footnotesize] [align=left] {\textit{prediction}};
% Text Node
\draw (109.11,10196.78) node  [font=\footnotesize,color={rgb, 255:red, 184; green, 144; blue, 112 }  ,opacity=1 ] [align=left] {\textit{probing}};
% Text Node
\draw (101.6,10246.53) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{c}$[ \ \ \ \ \ \ ]$\displaystyle =0.08$\\$\displaystyle \hat{c}$[ \ \ \ \ \ \ ]$\displaystyle =0.91$\\$\displaystyle \hat{c}$[ \ \ \ \ \ \ ]$\displaystyle =0.03$\\$\displaystyle \hat{c}$[ \ \ \ \ \ \ ]$\displaystyle =0.09$};
% Text Node
\draw (289.28,10247.41) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \boldsymbol{z} '$};
% Text Node
\draw (156.09,10300.74) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 28; blue, 0 }  ,opacity=1 ] [align=left] {\textit{intervention}};
% Text Node
\draw (191.05,10245.99) node  [font=\footnotesize] [align=left] {$\displaystyle c'$[ \ \ \ \ \ \ ]$\displaystyle =1.00$\\$\displaystyle c'$[ \ \ \ \ \ \ ]$\displaystyle =0.00$\\$\displaystyle c'$[ \ \ \ \ \ \ ]$\displaystyle =1.00$\\$\displaystyle c'$[ \ \ \ \ \ \ ]$\displaystyle =1.00$};
% Text Node
\draw (255.68,10182.35) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{y} '$[ \ \ \ \ \ \ ]$\displaystyle =0.00$\\$\displaystyle \hat{y} '$[ \ \ \ \ \ \ ]$\displaystyle =\underline{1.00}$};
% Text Node
\draw (253.98,10138.52) node  [font=\footnotesize] [align=left] {$\displaystyle \hat{y}$[ \ \ \ \ \ \ ]$\displaystyle =\underline{1.00}$\\$\displaystyle \hat{y}$[ \ \ \ \ \ \ ]$\displaystyle =0.00$};
% Text Node
\draw (268.1,10232.27) node  [font=\footnotesize] [align=left] {\textit{prediction}};
% Text Node
\draw (268.1,10222.44) node  [font=\footnotesize] [align=left] {\textit{updated}};


\end{tikzpicture}

==> figures/tikz_figures/synthetic_default.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,534); %set diagram left start at 0, and has height of 534

%Straight Lines [id:da03669694757574593] 
\draw    (406.25,127) -- (440.75,126.76) ;
\draw [shift={(442.75,126.75)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da06916307999861893] 
\draw    (471.25,126.75) -- (505.75,126.51) ;
\draw [shift={(507.75,126.5)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ]  (391.99, 127.35) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (391.99,127.35) node   [align=left] {$\displaystyle \boldsymbol{x}$};
% Text Node
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ]  (456.99, 126.55) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (456.99,126.55) node   [align=left] {$\displaystyle \boldsymbol{c}$};
% Text Node
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ]  (521.99, 126.55) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (521.99,126.55) node   [align=left] {$\displaystyle \boldsymbol{y}$};


\end{tikzpicture}

==> figures/tikz_figures/synthetic_unobserved.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,534); %set diagram left start at 0, and has height of 534

%Straight Lines [id:da12803912077108404] 
\draw    (500.25,202.5) -- (534.75,202.26) ;
\draw [shift={(536.75,202.25)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5168087007588609] 
\draw    (565.25,202.25) -- (599.75,202.01) ;
\draw [shift={(601.75,202)}, rotate = 179.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da1903698079966527] 
\draw    (485,216.75) .. controls (491.16,231.53) and (492.46,236.6) .. (534.07,236.75) ;
\draw [shift={(536,236.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da3691419869763921] 
\draw    (565.5,237.75) .. controls (596.54,237.27) and (600.29,231.37) .. (612.58,217.78) ;
\draw [shift={(613.75,216.5)}, rotate = 132.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ]  (485.99, 202.85) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (485.99,202.85) node   [align=left] {$\displaystyle \boldsymbol{x}$};
% Text Node
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ]  (550.99, 202.05) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (550.99,202.05) node   [align=left] {$\displaystyle \boldsymbol{c}$};
% Text Node
\draw  [fill={rgb, 255:red, 192; green, 192; blue, 192 }  ,fill opacity=1 ]  (615.99, 202.05) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (615.99,202.05) node   [align=left] {$\displaystyle \boldsymbol{y}$};
% Text Node
\draw    (550.74, 237.3) circle [x radius= 14.15, y radius= 14.15]   ;
\draw (550.74,237.3) node   [align=left] {$\displaystyle \boldsymbol{r}$};


\end{tikzpicture}
